A POMDP Model for Safe Geological Carbon Sequestration

Geological carbon capture and sequestration (CCS), where CO$_2$ is stored in subsurface formations, is a promising and scalable approach for reducing global emissions. However, if done incorrectly, it may lead to earthquakes and leakage of CO$_2$ back to the surface, harming both humans and the environment. These risks are exacerbated by the large amount of uncertainty in the structure of the storage formation. For these reasons, we propose that CCS operations be modeled as a partially observable Markov decision process (POMDP) and decisions be informed using automated planning algorithms. To this end, we develop a simplified model of CCS operations based on a 2D spillpoint analysis that retains many of the challenges and safety considerations of the real-world problem. We show how off-the-shelf POMDP solvers outperform expert baselines for safe CCS planning. This POMDP model can be used as a test bed to drive the development of novel decision-making algorithms for CCS operations.

==> figures/performance.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Exited CO$_2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, width=\textwidth, height={27mm}, scaled x ticks={false}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.73}, xmax={10.27}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Exited Volume}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.0001584658651284984}, ymax={0.006}, yticklabels={{$0.000$,$0.002$,$0.004$,$0.006$}}, ytick={{0.0,0.002,0.004,0.006}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={78cf695d-ddb1-4299-a461-523ed6009337}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
        }
        ;
    \addlegendentry {Ours}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={1931aa9a-7c4c-4c8e-b186-e6dba1e48fbe}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.00528219550428328  \\
            7.0  0.00528219550428328  \\
        }
        ;
    \addlegendentry {Baseline}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Trapped CO$_2$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-22.0mm}, width=\textwidth, height={27mm}, scaled x ticks={false}, xlabel={Iteration}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.73}, xmax={10.27}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Trap Efficiency}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={yshift=2.2mm, at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.01939806225662969}, ymax={0.6660001374776193}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$}}, ytick={{0.0,0.2,0.4,0.6}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.5451}, name path={8b65020d-905b-4924-b2d6-0a1f4d669206}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.028462348786516836  \\
            4.0  0.028462348786516836  \\
            5.0  0.05692469757303367  \\
            6.0  0.08538704635955051  \\
            7.0  0.11384939514606734  \\
            8.0  0.1423117439325842  \\
            9.0  0.34154818543820203  \\
            10.0  0.34154818543820203  \\
        }
        ;
    % \addlegendentry {Ours}
    \addplot[color={rgb,1:red,0.5451;green,0.0;blue,0.0}, name path={1ddf1989-9d9f-45c6-a977-da343e2fa8b0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            2.0  0.0  \\
            3.0  0.19923644150561787  \\
            4.0  0.39847288301123573  \\
            5.0  0.5977093245168537  \\
            6.0  0.6466020752209897  \\
            7.0  0.6466020752209897  \\
        }
        ;
    % \addlegendentry {Baseline}
\end{axis}
\end{tikzpicture}


==> figures/reservoir_example.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[inner frame sep=0, /tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, trim axis left, trim axis right]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Reservoir Top Surface}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=\textwidth, height={50mm}, scaled x ticks={false}, xlabel={Position}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.03}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Height}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={1.0}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={7a03ea65-2193-4fd8-9602-35368dcefa2b}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0  \\
        }
        ;
    \addlegendentry {${\rm CO}_2$}
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={23261bf5-6aa1-4c64-a807-e71051d6b490}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05606677158603501  0.16849121228720462  \\
            0.06  0.17891976847402277  \\
            0.06  0.1684912122872046  \\
            0.05606677158603501  0.16849121228720462  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={f6c3c1e2-4c56-43f4-8ea6-ba0358d9fa1a}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06  0.1684912122872046  \\
            0.06  0.17891976847402277  \\
            0.08  0.22111642674998794  \\
            0.08  0.1684912122872046  \\
            0.06  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={ce329e1f-8402-44df-81fa-bd2f850728c2}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08  0.1684912122872046  \\
            0.08  0.22111642674998794  \\
            0.1  0.2505425800457575  \\
            0.1  0.1684912122872046  \\
            0.08  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={a2045c30-5546-4097-9551-63d9c682d307}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1  0.1684912122872046  \\
            0.1  0.2505425800457575  \\
            0.12  0.2664782385661775  \\
            0.12  0.1684912122872046  \\
            0.1  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={857cf2bd-2c93-4908-b515-e532650b2d67}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.12  0.1684912122872046  \\
            0.12  0.2664782385661775  \\
            0.14  0.2694856052643018  \\
            0.14  0.1684912122872046  \\
            0.12  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={6aa46915-2c0c-4423-b8fc-2bca7924dd8f}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.14  0.1684912122872046  \\
            0.14  0.2694856052643018  \\
            0.16  0.2613467078944933  \\
            0.16  0.1684912122872046  \\
            0.14  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={04c53f43-67af-43e5-9383-e8e7ec326a06}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.16  0.1684912122872046  \\
            0.16  0.2613467078944933  \\
            0.18  0.2448818064186147  \\
            0.18  0.1684912122872046  \\
            0.16  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={5736a50f-6ff2-4cea-bca0-c12c529cf5e7}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.18  0.1684912122872046  \\
            0.18  0.2448818064186147  \\
            0.2  0.22366637955232396  \\
            0.2  0.1684912122872046  \\
            0.18  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={0e5e7b36-9ddb-406b-91ff-249057c8a709}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.2  0.1684912122872046  \\
            0.2  0.22366637955232396  \\
            0.22  0.20167442119587833  \\
            0.22  0.1684912122872046  \\
            0.2  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={2d703c72-3d96-4523-9de1-411050a65727}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.22  0.1684912122872046  \\
            0.22  0.20167442119587833  \\
            0.24  0.18288298986456336  \\
            0.24  0.1684912122872046  \\
            0.22  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={67bd859a-bf89-45ef-81bc-19eae70d5122}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.24  0.1684912122872046  \\
            0.24  0.18288298986456336  \\
            0.26  0.17087674602448608  \\
            0.26  0.1684912122872046  \\
            0.24  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={a0e547be-0627-4393-9b64-8f93089c9124}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.26  0.1684912122872046  \\
            0.26  0.17087674602448608  \\
            0.28  0.1684912122872046  \\
            0.28  0.1684912122872046  \\
            0.26  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={d58ad409-7a44-4025-861e-9980300cb580}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.26  0.1684912122872046  \\
            0.26  0.17087674602448608  \\
            0.28  0.1684912122872046  \\
            0.26  0.1684912122872046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={f3817da7-6c42-4aec-a917-2611dc16247e}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.46154241460505446  0.5039380612993808  \\
            0.48  0.525766499108064  \\
            0.48  0.5039380612993808  \\
            0.46154241460505446  0.5039380612993808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={19ac782b-99b9-485f-a532-3a14783dd79a}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.48  0.5039380612993808  \\
            0.48  0.525766499108064  \\
            0.5  0.5356585734060213  \\
            0.5  0.5039380612993808  \\
            0.48  0.5039380612993808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={308762ca-6e13-40e8-b06f-9ba68d9960a4}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5039380612993808  \\
            0.5  0.5356585734060213  \\
            0.52  0.5311472854129216  \\
            0.52  0.5039380612993808  \\
            0.5  0.5039380612993808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={011e2926-c02b-4c06-8214-01df3f55f22b}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.52  0.5039380612993808  \\
            0.52  0.5311472854129216  \\
            0.54  0.5128755328383864  \\
            0.54  0.5039380612993808  \\
            0.52  0.5039380612993808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={c2c9ba67-0805-4009-9f93-ff528354c4f8}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.54  0.5039380612993808  \\
            0.54  0.5128755328383864  \\
            0.5459254851098891  0.5039380612993808  \\
            0.5459254851098891  0.5039380612993808  \\
            0.54  0.5039380612993808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6784;green,0.8471;blue,0.902}, name path={c69b3278-c84c-4e52-aded-d3f4ff3c7358}, area legend, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.54  0.5039380612993808  \\
            0.54  0.5128755328383864  \\
            0.5459254851098891  0.5039380612993808  \\
            0.54  0.5039380612993808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04c67f32-6ddb-4e1b-834a-46651c618dc0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.5356585734060213  \\
            0.02  0.06500869375694081  \\
            0.04  0.1258917971017453  \\
            0.06  0.17891976847402277  \\
            0.08  0.22111642674998794  \\
            0.1  0.2505425800457575  \\
            0.12  0.2664782385661775  \\
            0.14  0.2694856052643018  \\
            0.16  0.2613467078944933  \\
            0.18  0.2448818064186147  \\
            0.2  0.22366637955232396  \\
            0.22  0.20167442119587833  \\
            0.24  0.18288298986456336  \\
            0.26  0.17087674602448608  \\
            0.28  0.1684912122872046  \\
            0.3  0.17752969972131863  \\
            0.32  0.19858163126314196  \\
            0.34  0.23096006634496555  \\
            0.36  0.27276456112433367  \\
            0.38  0.3210632284120546  \\
            0.4  0.37217619166757293  \\
            0.42  0.42203270057868625  \\
            0.44  0.46656696348446974  \\
            0.46  0.502113960228671  \\
            0.48  0.525766499108064  \\
            0.5  0.5356585734060213  \\
            0.52  0.5311472854129216  \\
            0.54  0.5128755328383864  \\
            0.56  0.48270932239904285  \\
            0.58  0.443555845798117  \\
            0.6  0.3990801231918614  \\
            0.62  0.3533479462412006  \\
            0.64  0.31043006525833733  \\
            0.66  0.27400635678382684  \\
            0.68  0.24700870800686098  \\
            0.7  0.23133756276989528  \\
            0.72  0.2276798616406389  \\
            0.74  0.23544618168277798  \\
            0.76  0.252833211827713  \\
            0.78  0.2770054294638856  \\
            0.8  0.3043781741251889  \\
            0.82  0.33097438729633744  \\
            0.84  0.3528200750770737  \\
            0.86  0.36633975875173974  \\
            0.88  0.3687131783584732  \\
            0.9  0.3581583061429109  \\
            0.92  0.33411293915199897  \\
            0.94  0.29729706718089155  \\
            0.96  0.24964988211347175  \\
            0.98  0.19414756507352493  \\
            1.0  0.5356585734060213  \\
        }
        ;
    \addlegendentry {Top Surface}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={294557dc-a238-4ac5-aea9-3a7443dceecd}, draw opacity={1.0}, line width={4}, solid, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{stealth[length = 0.3pt, width = 0.3pt]}}}]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            0.2  0.7356585734060213  0.0  -0.19999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={294557dc-a238-4ac5-aea9-3a7443dceecd}, forget plot, draw opacity={1.0}, line width={4}, solid]
        table[row sep={\\}]
        {
            \\
            0.2  0.7356585734060213  \\
        }
        ;
    \addlegendentry {Injector}
\end{axis}
\end{tikzpicture}

